An odd categorification of quantum sl(2)

We define a 2-category that categorifies the covering Kac-Moody algebra for sl(2) introduced by Clark and Wang. This categorification forms the structure of a super-2-category as formulated by Kang, Kashiwara, and Oh. The super-2-category structure introduces a (Z x Z_2)-grading giving its Grothendieck group the structure of a free module over the group algebra of Z x Z_2. By specializing the Z_2-action to +1 or to -1, the construction specializes to an "odd" categorification of sl(2) and to a supercategorification of osp(1|2), respectively.

==> (inline-0) <==
\begin{tikzpicture}
    \draw[thick, ->] (0,0) -- (0,2)
        node[pos=.5, right](){\small$\lambda$}
        node[pos=.5, left](){\small$\lambda+2$};
\end{tikzpicture}}
\;\;=\;\; \Ec\onebbl,\qquad \quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (0,0) -- (0,2)
        node[pos=.5, right](){\small$\lambda+2$}
        node[pos=.5, left](){\small$\lambda$};
\end{tikzpicture}}
\;\;=\;\;\Fc\onebbltwo,\qquad \quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, color=blue, dashed] (0,0) -- (0,2)
        node[pos=.5, right, black](){\small$\lambda$}
        node[pos=.5, left, black](){\small$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick, ->] (0,0) -- (0,1.5)
        node[pos=.5, shape=coordinate](DOT){}
        node[pos=.25, left](){\small$\lambda+2$}
        node[pos=.25, right](){\small$\lambda$};
    \draw[thick, color=blue, dashed] (DOT) [out=135, in=-90] to (-.5,1.5);
    \node at (DOT) {\bbullet};
\end{tikzpicture}}
\quad=\quad x_\Ec:\Ec\onebbl\ds{-2}\to\Pi\Ec\onebbl,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (0,0) -- (0,1.5)
        node[pos=.5, shape=coordinate](DOT){}
        node[pos=.25, left](){\small$\lambda$}
        node[pos=.25, right](){\small$\lambda+2$};
    \draw[thick, color=blue, dashed] (DOT) [out=135, in=-90] to (.5,1.5);
    \node at (DOT) {\bbullet};
\end{tikzpicture}}
\quad=\quad x_\Fc:\Fc\onebbl\ds{-2}\to\Fc\Pi\onebbl,\\
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.5,1) .. (.5,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.25, left](){\small$\lambda+4$};
    \draw[thick, color=blue, dashed] (CROSSING) [out=135, in=-90] to (-.5,1.5);
    \draw[thick, ->] (.5,0) .. controls (.5,.5) and (0,1) .. (0,1.5)
        node[pos=.25, right](){\small$\lambda$};
\end{tikzpicture}}
\quad=\quad \partial_\Ec:\Ec^2\onebbl\ds{2}\to\Pi\Ec^2\onebbl,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.5,1) .. (.5,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.25, left](){\small$\lambda$};
    \draw[thick, color=blue, dashed] (CROSSING) [out=45, in=-90] to (1,1.5);
    \draw[thick, <-] (.5,0) .. controls (.5,.5) and (0,1) .. (0,1.5)
        node[pos=.25, right](){\small$\lambda+4$};
\end{tikzpicture}}
\quad=\quad \partial_\Fc:\Fc^2\onebbl\ds{2}\to\Fc^2\Pi\onebbl,\\
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (1,0) .. controls (1,.8) and (0,.8) .. (0,0)
        node[pos=.25, right](){\small$\lambda$};
\end{tikzpicture}}
\quad=\quad\epsilon:\Fc\Ec\onebbl\ds{-\lambda-1}\to\onebbl,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (1,1) .. controls (1,.2) and (0,.2) .. (0,1)
        node[pos=.25, right](){\small$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick, <-] (1,0) .. controls (1,.8) and (0,.8) .. (0,0)
        node[pos=.25, right](){\small$\lambda$}
        node[pos=.5, shape=coordinate](TOPCAP){};
    \draw[thick, color=blue, double distance=1pt, dashed] (TOPCAP) -- (.5,1)
        node[above, blue]{$\scs \lambda-1$};
\end{tikzpicture}}
\quad=\quad\epsilon':\Ec\Fc\onebbl\ds{\lambda-1}\to\Pi^{\lambda-1}\onebbl,\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (1,1) .. controls (1,.2) and (0,.2) .. (0,1)
        node[pos=.25, right](){\small$\lambda$}
        node[pos=.5, shape=coordinate](BOTTOMCUP){};
    \draw[thick, color=blue, double distance=1pt, dashed] (BOTTOMCUP) -- (.5,1)
        node[pos=1, above, blue]{$\scs \lambda+1$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick, color=blue, dashed] (0,0) .. controls (0,.8) and (1,.8) .. (1,0)
        node[pos=.75, right, black]{\small$\lambda$};
\end{tikzpicture}}
\quad=\quad\xi:\Pi^2\onebbl\to\onebbl,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, color=blue, dashed] (0,1) .. controls (0,.2) and (1,.2) .. (1,1)
        node[pos=.75, right, black]{\small$\lambda$};
\end{tikzpicture}}
\quad=\quad\xi^{-1}:\onebbl\to\Pi^2\onebbl,\\
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.5,1) .. (.5,1.5)
        node[pos=.5, right](){\small$\lambda$}
        node[pos=.5, left](){\small$\lambda+2$};
    \draw[thick, color=blue, dashed] (.5,0) .. controls(.5,.5) and (0,1) .. (0,1.5);
\end{tikzpicture}}
\quad=\quad \alpha_\Ec:\Ec\Pi\onebbl\to\Pi\Ec\onebbl,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (.5,0) .. controls (.5,.5) and (0,1) .. (0,1.5)
        node[pos=.5, right](){\small$\lambda$}
        node[pos=.5, left](){\small$\lambda+2$};
    \draw[thick, color=blue, dashed] (0,0) .. controls(0,.5) and (.5,1) .. (.5,1.5);
\end{tikzpicture}}
\quad=\quad\alpha_\Ec^{-1}:\Pi\Ec\onebbl\to\Ec\Pi\onebbl,\\
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.5,1) .. (.5,1.5)
        node[pos=.5, right](){\small$\lambda+2$}
        node[pos=.5, left](){\small$\lambda$};
    \draw[thick, color=blue, dashed] (.5,0) .. controls(.5,.5) and (0,1) .. (0,1.5);
\end{tikzpicture}}
\quad=\quad \alpha_\Fc:\onebbl\Fc\Pi\to\onebbl\Pi\Fc,
&\qquad
\hackcenter{\begin{tikzpicture}
    \draw[thick, <-] (.5,0) .. controls (.5,.5) and (0,1) .. (0,1.5)
        node[pos=.5, right](){\small$\lambda+2$}
        node[pos=.5, left](){\small$\lambda$};
    \draw[thick, color=blue, dashed] (0,0) .. controls(0,.5) and (.5,1) .. (.5,1.5);
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick, <-] (1,0) .. controls (1,.8) and (0,.8) .. (0,0)
        node[pos=.5, shape=coordinate](TOPCAP){};
    \draw[thick, color=blue, double distance=1pt, dashed] (TOPCAP) .. controls (.5,1.3) and (1.5,1.3) .. (1.5,.5) -- (1.5,0);
        \node[blue] at (.4,1.2) {$\scs \lambda-1$};
        \node at (2.1,.6) {\small$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick] (0,0) .. controls (0,.5) and (.5, .5) .. (.5,1)
        node[pos=.5](CROSSING1){};
    \draw[thick, ->] (.5,1) .. controls (.5,1.5) and (0,1.5) .. (0,2)
        node[pos=.5](CROSSING2){};
    \draw[thick, ->] (.5,0) .. controls (.5,.5) and (0, .5) .. (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,2);
    \draw[thick, color=blue, dashed] (CROSSING1) [out=180, in=-90] to (-.5,1) [out=90, in=180] to (CROSSING2);
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick] (0,0) .. controls (0,.5) and (.5, .5) .. (.5,1)
        node[pos=.5](CROSSING1){};
    \draw[thick] (.5,1) .. controls (.5,1.5) and (0,1.5) .. (0,2)
        node[pos=.5](CROSSING2){};
    \draw[thick, ->] (0,2) -- (0,2.5);
    \draw[thick, ->] (.5,0) .. controls (.5,.5) and (0, .5) .. (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,2) -- (.5,2.5);
    \draw[thick, color=blue, dashed] (CROSSING1) [out=135, in=-90] to (-1,1.5) -- (-1,2) .. controls (-1,2.35) and (-.5,2.35) .. (-.5,2) [out=-90, in=135] to (CROSSING2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
     node[pos=0.5, shape=coordinate](X){};
  \draw[thick,->] (-1.5,0) .. controls (-1.5,.8) and (-.5,.8) .. (-.5,0)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[thick, ->-=0.15] (.5,0) -- (.5,1.25);
  \draw[thick, ->] (-1.5,-1.25) -- (-1.5,0);
  \draw[color=blue, thick, double distance=1pt, dashed]
   (X) .. controls ++(.2,1.5) and ++(0,1).. (Y);
    \node at (.7,-1) {$\l$};
\end{tikzpicture}
}
\quad = \qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, ->-=0.5] (0,-1.25) -- (0,1.25);
    \node at (1,0.4) {$\l$};
\end{tikzpicture} }
\quad,\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
     node[pos=0.5, shape=coordinate](X){};
  \draw[thick,->] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[thick, ->-=0.15] (.5,0) -- (.5,-1.25);
  \draw[thick, ->] (-1.5,1.25) -- (-1.5,0);
  \draw[color=blue, thick, double distance=1pt, dashed]
   (X) .. controls ++(.2,1) and ++(0,1.5).. (Y);
    \node at (.7,1) {$\l$};
\end{tikzpicture}
}
\quad = \qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, ->-=0.5] (0,1.25) -- (0,-1.25);
    \node at (1,-0.4) {$\l$};
\end{tikzpicture} }
\end{equation}
\begin{equation}\label{eq_biadjoint2}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0);
  \draw[thick,->] (1.5,0) .. controls (1.5,.8) and (.5,.8) .. (.5,0);
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,1.25);
  \draw[thick, ->] (1.5,-1.25) -- (1.5,0);
    \node at (1.5,1) {$\l$};
\end{tikzpicture}
}
\quad = \qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, ->-=0.5] (0,-1.25) -- (0,1.25);
    \node at (1,0.4) {$\l$};
\end{tikzpicture}
}
\quad,\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick,->] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0);
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.25);
  \draw[thick, ->] (1.5,1.25) -- (1.5,0);
    \node at (1.5,-1) {$\l$};
\end{tikzpicture}
}
\quad = \qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, ->-=0.5] (0,1.25) -- (0,-1.25);
    \node at (1,-0.4) {$\l$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
  \draw[thick] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
     node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=0.5, shape=coordinate](Y){}
      node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (.5,0) -- (.5,-1.5);
  \draw[thick, ->] (-1.5,1.5) -- (-1.5,0);
  \draw[color=blue, thick, double distance=1pt, dashed]
   (X) .. controls ++(.1,1) and ++(-.2,1.5).. (Y);
  \draw[color=blue, thick, dashed] (DOT) to[out=120, in=-90] (-0.75,1.5);
   \draw[line width=0mm] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=1](){\bbullet};
    \node at (-.6,-1) {$\l-1$};
\end{tikzpicture}
}
\quad=\quad
\left\{
\begin{array}{ll}
\xy (0,-2)*{
\begin{tikzpicture}[scale=0.8]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT) .. controls ++(-1.4,-2) and ++(.2,-2) .. (2.25,0) to (2.25,1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.3,1.2) {$\l-1$};
\end{tikzpicture} }; \endxy
\quad+\quad2\quad
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, <-] (-2,-1.5) -- (-2,1.5);
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.9) and (0.5,0.9) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.9) and (0.5,-0.9) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l$\;};
  \draw[color=blue, thick,  dashed] (Z) to[out=160, in=-90] (-1.25,1.5) ;
  \node[blue] at (-1.25,0.8){$\scs $\;};
  \draw[line width=0mm] (-0.5,0) .. controls (-0.5,0.9) and (0.5,0.9) .. (0.5,0)
    node[pos=0.1]{\bbullet};
  \draw[line width=0mm] (-0.5,0) (-0.5,0) .. controls (-0.5,-0.9) and (0.5,-0.9) .. (0.5,0)
        node[pos=0.1]{\bbullet};
  \node at (.8,-1) {$\lambda+1$};
\end{tikzpicture}} & \l>0, \\ & \\
\xy (0,-2)*{
\begin{tikzpicture}[scale=0.8]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT) .. controls ++(-1.4,-2) and ++(.2,-2) .. (2.25,0) to (2.25,1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.3,1.2) {$\l-1$};
\end{tikzpicture} }; \endxy
\quad+\quad2\quad
\hackcenter{\begin{tikzpicture}[scale=0.7]
  \draw[thick, <-] (2,-1.5) -- (2,1.5);
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.9) and (-0.5,0.9) .. (-0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.9) and (-0.5,-0.9) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
 %% Draw double blue curvy line
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l$\;};
   \draw[color=blue, thick,  dashed]
    (Z) .. controls ++(-1.4,.7) and ++(.1,-1) .. (2.75,1.5) ;
   \node[blue] at (1.25,0.8){$\scs $\;};
 %% Draw the bullet last so it comes out on top
  \draw[line width=0mm] (0.5,0) .. controls (0.5,-0.9) and (-0.5,-0.9) .. (-0.5,0)
     node[pos=0.2]{\bbullet};
  \draw[line width=0mm] (0.5,0) .. controls (0.5,0.9) and (-0.5,0.9) .. (-0.5,0)
      node[pos=0.1]{\bbullet};
  \node at (3,-1) {$\lambda+1$};
\end{tikzpicture}  }
  & \l<0, \\ & \\
   - \;\; \xy (0,-2)*{
\begin{tikzpicture}[scale=0.8]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT) .. controls ++(-1.4,-2) and ++(.2,-2) .. (2.25,0) to (2.25,1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.3,1.2) {$\l-1$};
\end{tikzpicture} }; \endxy& \l=0.
\end{array}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls ++(-0,0.5) and ++(0,-0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.5,1);
  \draw[thick] (0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (1.5,0);
  \draw[thick] (-0.5,0) .. controls ++(0,-1.5) and ++(0,-1.5) .. (2.5,0);
  \draw[thick, ->-=0.5] (2.5,1) -- (2.5,0);
  \draw[thick, ->-=0.5] (1.5,1) -- (1.5,0);
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1.5,1);
  \node at (1.5,-1.5) {$\l$};
\end{tikzpicture}}
\quad &= \quad
\hackcenter{ \begin{tikzpicture} [scale=0.8]
  \draw[thick,->] (-0.5,1) .. controls ++(0,-0.5) and ++(0,0.5) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,1) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.5,0);
  \draw[thick] (-0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (-1.5,0);
  \draw[thick] (0.5,0) .. controls ++(0,-1.5) and ++(0,-1.5) .. (-2.5,0);
  \draw[thick, ->-=0.5] (-2.5,0) -- (-2.5,1);
  \draw[thick, ->-=0.5] (-1.5,0) -- (-1.5,1);
  \draw[color=blue,  thick, dashed]
    (X) .. controls  ++(1.5,0) and ++(1,0) .. (0,-1.5)
    .. controls ++(-3.5,-.5) and ++(0,-1) .. (-3,1);
  \node at (1.5,-1) {$\l$};
\end{tikzpicture}}
\\
\hackcenter{
\begin{tikzpicture} [scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls ++(-0,-0.5) and ++(0,0.5) .. (0.5,-1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.5,-1);
  \draw[thick] (0.5,0) .. controls ++(0,0.5) and ++(0,0.5) .. (1.5,0);
  \draw[thick] (-0.5,0) .. controls ++(0,1.5) and ++(0,1.5) .. (2.5,0);
  \draw[thick, ->-=0.5] (2.5,-1) -- (2.5,0);
  \draw[thick, ->-=0.5] (1.5,-1) -- (1.5,0);
  \draw[color=blue,  thick, dashed] (X) to [out=0, in=90](1,-1);
  \node at (3,1) {$\l$};
\end{tikzpicture}}
\quad &= \qquad
\hackcenter{ \begin{tikzpicture} [scale=0.8]
  \draw[thick,->] (-0.5,-1) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,-1) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.5,0);
  \draw[thick] (-0.5,0) .. controls ++(0,0.5) and ++(0,0.5) .. (-1.5,0);
  \draw[thick] (0.5,0) .. controls ++(0,1.5) and ++(0,1.5) .. (-2.5,0);
  \draw[thick, ->-=0.5] (-2.5,0) -- (-2.5,-1);
  \draw[thick, ->-=0.5] (-1.5,0) -- (-1.5,-1);
  \draw[color=blue,  thick, dashed]  (X) .. controls  ++(-.4,0.2) and ++(0,0.5) .. (-1,-1);
  \node at (1,1) {$\l$};
\end{tikzpicture} }
\\
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,1) .. controls ++(-0,-0.5) and ++(0,0.5) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,1) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.5,0);
  \draw[thick] (0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (1.5,0)
    node[pos=0.5, shape=coordinate](inCAP){};
  \draw[thick] (-0.5,0) .. controls ++(0,-1.5) and ++(0,-1.5) .. (2.5,0)
   node[pos=0.44, shape=coordinate](L){}
   node[pos=0.51, shape=coordinate](R){}
   node[pos=0.55, shape=coordinate](outCAP){};
  \draw[thick, ->-=0.5] (2.5,0) -- (2.5,1);
  \draw[thick, ->-=0.5] (1.5,0) -- (1.5,1);
  \draw[color=blue,  thick, dashed]
    (X) .. controls ++(.4,-.2) and ++(0,-.5) .. (1,1);
  \draw[color=blue, thick, double distance=1pt, dashed]
    (inCAP) .. controls++(0,.7) and ++(0,.7) .. (1.5,-0.5)
     .. controls ++(0,-0.3) and ++(0,.5) .. (outCAP);
       \node at (2,-1.5) {$\l$};
\end{tikzpicture}}
\quad &=\qquad (-1)^{\l} \;\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls ++(-0,0.5) and ++(0,-0.5) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (-0.5,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.5,1);
  \draw[thick] (-0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (-1.5,0)
     node[pos=0.5, shape=coordinate](inCAP){};
  \draw[thick] (0.5,0) .. controls ++(0,-1.5) and ++(0,-1.5) .. (-2.5,0)
   node[pos=0.44, shape=coordinate](L){}
   node[pos=0.51, shape=coordinate](R){}
     node[pos=0.55, shape=coordinate](outCAP){};;
  \draw[thick, ->-=0.5] (-2.5,1) -- (-2.5,0);
  \draw[thick, ->-=0.5] (-1.5,1) -- (-1.5,0);
    \draw[color=blue, thick, double distance=1pt, dashed]
    (inCAP) .. controls++(0,.7) and ++(0,.7) .. (-1.5,-0.5)
     .. controls ++(0,-0.3) and ++(0,.5) .. (outCAP);
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1,1);
       \node at (0,-1.5) {$\l$};
\end{tikzpicture}}
\\
\hackcenter{ \begin{tikzpicture}[scale=0.8]
  \draw[thick,->] (0.5,-1) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (-0.5,-1) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.5,0);
  \draw[thick] (0.5,0) .. controls ++(0,0.5) and ++(0,0.5) .. (1.5,0)
    node[pos=0.5, shape=coordinate](inCAP){};;
  \draw[thick] (-0.5,0) .. controls ++(0,1.5) and ++(0,1.5) .. (2.5,0)
     node[pos=0.51, shape=coordinate](L){}
   node[pos=0.56, shape=coordinate](R){}
     node[pos=0.5, shape=coordinate](outCAP){};;
  \draw[thick, ->-=0.5] (2.5,0) -- (2.5,-1);
  \draw[thick, ->-=0.5] (1.5,0) -- (1.5,-1);
  \draw[color=blue,  thick, dashed]
    (X) .. controls  ++(-1.5,0) and ++(0,-1) .. (-0.5,1.75);
  \draw[color=blue, thick, double distance=1pt, dashed]
    (inCAP) .. controls++(0,.7) and ++(0,-.7) .. (0,1)
     .. controls ++(0,.5) and ++(0,.5) .. (outCAP);
  \node at (2.3,1.5) {$\l$};
\end{tikzpicture}}
\quad &= \quad (-1)^{\l} \;\;
\hackcenter{ \begin{tikzpicture}[scale=0.8]
  \draw[thick,->] (-0.5,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (0.5,-1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.5,-1);
  \draw[thick] (-0.5,0) .. controls ++(0,0.5) and ++(0,0.5) .. (-1.5,0)
    node[pos=0.5, shape=coordinate](inCAP){};
  \draw[thick] (0.5,0) .. controls ++(0,1.5) and ++(0,1.5) .. (-2.5,0)
     node[pos=0.51, shape=coordinate](L){}
   node[pos=0.56, shape=coordinate](R){}
     node[pos=0.5, shape=coordinate](outCAP){};
  \draw[thick, ->-=0.5] (-2.5,-1) -- (-2.5,0);
  \draw[thick, ->-=0.5] (-1.5,-1) -- (-1.5,0);
  \draw[color=blue,  thick, dashed]
    (X) .. controls  ++(1.5,-.2) and ++(0,-1) .. (.5,1.75);
  \draw[color=blue, thick, double distance=1pt, dashed]
    (inCAP) .. controls++(0,.7) and ++(0,-.7) .. (0,1)
     .. controls ++(0,.5) and ++(0,.5) .. (outCAP);
  \node at (-2.3,1.5) {$\l$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[thick] (0,0) .. controls (0,.5) and (.5, .5) .. (.5,1)
        node[pos=.5](CROSSING1){};
    \draw[thick, ->] (.5,1) .. controls (.5,1.5) and (0,1.5) .. (0,2)
        node[pos=.5](CROSSING2){};
    \draw[thick, ->] (.5,0) .. controls (.5,.5) and (0, .5) .. (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,2);
    \draw[thick, color=blue, dashed] (CROSSING1) [out=180, in=-90] to (-1,2);
    \draw[thick, color=blue, dashed] (CROSSING2) [out=180, in=-90] to (-.5,2);
\end{tikzpicture}}
\quad=0,\\
&\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,1) and (1,1) .. (1,2)
        node[pos=.5, shape=coordinate](CROSSING2){};
    \draw[thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,2);
    \draw[thick] (.5,0) .. controls (.5,.5) and (0,.5) .. (0,1)
        node[pos=.65, shape=coordinate](CROSSING1){};
    \draw[thick, ->] (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,2)
        node[pos=.35, shape=coordinate](CROSSING3){};
    \draw[thick, color=blue, dashed] (CROSSING1) [out=180, in=-90] to (-1.5,2);
    \draw[thick, color=blue, dashed] (CROSSING2) [out=180, in=-90] to (-1,2);
    \draw[thick, color=blue, dashed] (CROSSING3) [out=180, in=-90] to (-.5,2);
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,1) and (1,1) .. (1,2)
        node[pos=.5, shape=coordinate](CROSSING2){};
    \draw[thick, ->] (1,0) .. controls (1,1) and (0,1) .. (0,2);
    \draw[thick] (.5,0) .. controls (.5,.5) and (1,.5) .. (1,1)
        node[pos=.65, shape=coordinate](CROSSING1){};
    \draw[thick, ->] (1,1) .. controls (1,1.5) and (.5,1.5) .. (.5,2)
        node[pos=.35, shape=coordinate](CROSSING3){};
    \draw[thick, color=blue, dashed] (CROSSING1) [out=180, in=-90] to (-1.5,2);
    \draw[thick, color=blue, dashed] (CROSSING2) [out=180, in=-90] to (-1,2);
    \draw[thick, color=blue, dashed] (CROSSING3) [out=180, in=-90] to (-.5,2);
\end{tikzpicture}}
\end{eqnarray}
\begin{align} \label{eq:onil-dot}
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.5,.75) .. (.5,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.25, shape=coordinate](DOT){};
    \draw[thick, ->] (.5,0) .. controls (.5,.75) and (0,.75) .. (0,1.5);
    \draw[thick, color=blue, dashed] (DOT) [out=180, in=-90] to (-1,1.5);
    \draw[thick, color=blue, dashed] (CROSSING) [out=180, in=-90] to (-.5,1.5);
    \node() at (DOT) {\bbullet};
\end{tikzpicture}}
\quad-\quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.5,.75) .. (.5,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.75, shape=coordinate](DOT){};
    \draw[thick, ->] (.5,0) .. controls (.5,.75) and (0,.75) .. (0,1.5);
    \draw[thick, color=blue, dashed] (DOT) [out=180, in=-90] to (-1,1.5);
    \draw[thick, color=blue, dashed] (CROSSING) [out=180, in=-90] to (-.5,1.5);
    \node() at (DOT) {\bbullet};
\end{tikzpicture}}
&\quad=\quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) -- (0,1.5);
    \draw[thick, ->] (.5,0) -- (.5,1.5);
    \draw[thick, color=blue, dashed] (-.75,1.5) .. controls (-.75,1.15) and (-.25,1.15) .. (-.25,1.5);
\end{tikzpicture}}
\quad,\\ \nn
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.5,.75) .. (.5,1.5);
    \draw[thick, ->] (.5,0) .. controls (.5,.75) and (0,.75) .. (0,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.75, shape=coordinate](DOT){};
    \draw[thick, color=blue, dashed] (DOT) [out=180, in=-90] to (-.5,1.5);
    \draw[thick, color=blue, dashed] (CROSSING) [out=180, in=-90] to (-1,1.5);
    \node() at (DOT) {\bbullet};
\end{tikzpicture}}
\quad-\quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.5,.75) .. (.5,1.5);
    \draw[thick, ->] (.5,0) .. controls (.5,.75) and (0,.75) .. (0,1.5)
        node[pos=.5, shape=coordinate](CROSSING){}
        node[pos=.25, shape=coordinate](DOT){};
    \draw[thick, color=blue, dashed] (DOT) [out=180, in=-90] to (-.5,1.5);
    \draw[thick, color=blue, dashed] (CROSSING) [out=180, in=-90] to (-1,1.5);
    \node() at (DOT) {\bbullet};
\end{tikzpicture}}
&\quad=\quad
\hackcenter{\begin{tikzpicture}
    \draw[thick, ->] (0,0) -- (0,1.5);
    \draw[thick, ->] (.5,0) -- (.5,1.5);
    \draw[thick, color=blue, dashed] (-.75,1.5) .. controls (-.75,1.15) and (-.25,1.15) .. (-.25,1.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (.5,0) .. controls ++(0,.75) and ++(0,-.75) .. (-.5,1.5);
    \draw[thick, ->] (.5,1.5) .. controls ++(0,-.75) and ++(0,.75)..(-.5,0)
        node[pos=.5, shape=coordinate](CROSSING){};
    \draw[thick, color=blue, dashed] (CROSSING)  to (0,-0);
 \node at (1,.75) {$\l$};
\end{tikzpicture} }
\quad := \quad
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, ->] (-0.5,0) .. controls ++(-0,0.5) and ++(0,-0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.5,1);
  \draw[thick] (0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (1.5,0);
  \draw[thick] (.5,2) -- (.5,1);
  \draw[thick, ->-=0.5] (1.5,2) -- (1.5,0);
  \draw[thick] (-0.5,1) .. controls ++(0,0.5) and ++(0,0.5) .. (-1.5,1);
  \draw[thick] (-.5,0) -- (-.5,-1);
  \draw[thick, ->-=0.5] (-1.5,1) -- (-1.5,-1);
  \draw[color=blue,  thick, dashed]
   (X) .. controls ++(-1,.4) and ++(0,1).. (-1,-1);
      \node at (1.8,-0.8) {$\l$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (-.5,0) .. controls ++(0,.75) and ++(0,-.75) .. (.5,1.5);
    \draw[thick, ->] (-.5,1.5) .. controls ++(0,-.75) and ++(0,.75)..(.5,0)
        node[pos=.5, shape=coordinate](CROSSING){};
    \draw[thick, color=blue, dashed] (CROSSING)  to (0,1.5);
    \node at (1,.75) {$\l$};
\end{tikzpicture} }
\quad := \quad
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, ->] (0.5,0) .. controls ++(-0,0.5) and ++(0,-0.5) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (-0.5,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.5,1);
  \draw[thick] (-0.5,0) .. controls ++(0,-0.5) and ++(0,-0.5) .. (-1.5,0)
      node[pos=.48, shape=coordinate](RD){}
      node[pos=.48, shape=coordinate](LD){}
      node[pos=.5, shape=coordinate](bCROSS){};
  \draw[thick] (-.5,2) -- (-.5,1);
  \draw[thick, ->-=0.5] (-1.5,2) -- (-1.5,0);
  \draw[thick] (0.5,1) .. controls ++(0,0.5) and ++(0,0.5) .. (1.5,1)
     node[pos=.5, shape=coordinate](tCROSS){};;
  \draw[thick] (.5,0) -- (.5,-1);
  \draw[thick, ->-=0.5] (1.5,1) -- (1.5,-1);
  \draw[color=blue,  thick, dashed]
   (X) .. controls ++(-1.3,0) and ++(0,-1).. (-1,2);
  \draw[color=blue, thick, double distance=1pt, dashed]
    (bCROSS) .. controls ++(-.1,3) and ++(0.1,.75) ..(tCROSS);
      \node at (2.1,.5) {$\l$};
   \node[blue] at (1.5,1.8) {$\scs \l-1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) -- (0,1.25);
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.6,1.1){$\scs  m$\;};
  \node[blue] at (.5,1.1){$\scs  \l-1$\;};
  \draw[line width=0mm] (-0.5,0) (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
        node[pos=0.1]{\bbullet};
  \node at (1.3,0) {$\l$};
\end{tikzpicture} } \;\; = 0 \quad \text{for $0 \leq m <\l-1$},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
 %% Draw double blue curvy line
  \draw[color=blue, thick, double distance=1pt, dashed]
    (X) .. controls ++(0,.6) and ++(0,-.5) .. (-.5, 1)
         node[pos=0.85,left]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed] (Y) to[out=00, in=-90] (1,1) ;
   \node[blue] at (1.45,0.8){$\scs m$\;};
  \node at (-1,0) {$\lambda$};
  \node at (Y) {$\bbullet$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.5,1.2){$\scs m$\;};
  \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
   \node at (1.1,0) {$\l$};
\end{tikzpicture} }
\qquad \qquad
\xy (0,-2)*{\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-1,.7) and ++(.1,-1) .. (1,1.25) ;
   \node[blue] at (1.3,0.9){$\scs m$\;};
 \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
  \node at (-.5,.9) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.5,1.2){$\scs m$\;};
  \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
   \node at (1.1,0) {$\l$};
\end{tikzpicture} }
&:=
  \hackcenter{
 \begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) -- (0,1.25);
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-1.8,1.1){$\scs  m+(\l-1)$\;};
  \node[blue] at (.65,1.1){$\scs  -\l+1$\;};
  \draw[line width=0mm] (-0.5,0) (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
        node[pos=0.1]{\bbullet};
  \node at (1.3,0) {$\l$};
\end{tikzpicture} }
 &&
 \text{for $\l \leq 0$ and $-(\l-1) \leq m$},
\\
\hackcenter{\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-1,.7) and ++(.1,-1) .. (1,1.25) ;
   \node[blue] at (1.3,0.9){$\scs m$\;};
 \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
  \node at (-.5,.9) {$\lambda$};
\end{tikzpicture} }
& :=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
 %% Draw double blue curvy line
  \draw[color=blue, thick, double distance=1pt, dashed]
    (X) .. controls ++(0,.6) and ++(0,-.5) .. (-.5, 1)
         node[pos=0.85,left]{$\scs \l+1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed] (Y) to[out=00, in=-90] (.9,1) ;
   \node[blue] at (1.85,0.8){$\scs m-(\l+1)$\;};
  \node at (1.4,-.2) {$\l$};
  \node at (Y) {$\bbullet$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.5,1.2){$\scs m$\;};
  \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
   \node at (1.1,0) {$\l$};
\end{tikzpicture} }
 &&
 \text{for $\l \leq 0$ and $0 \leq m \leq -\l$},
\\
\hackcenter{\begin{tikzpicture}[scale=0.8]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-1,.7) and ++(.1,-1) .. (1,1.25) ;
   \node[blue] at (1.3,0.9){$\scs m$\;};
 \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
  \node at (-.5,.9) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.6,1.2){$\scs f$\;};
  \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
\end{tikzpicture} }
  \xy (0,-2)*{
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-1,.7) and ++(.1,-1) .. (1,1.25) ;
   \node[blue] at (1.3,0.9){$\scs g$\;};
 \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
  \node at (-.5,1.1) {$\lambda$};
\end{tikzpicture} }; \endxy\;\;
 &\;\; = \;\; \delta_{m,0}\onebb_{\onebbl}
 &\text{for $\l >0$ and $m \leq \l$, }
\\
\sum_{f+g=m}
(-1)^{g} \xy (0,-2)*{
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-1,.7) and ++(.1,-1) .. (1,1.25) ;
   \node[blue] at (1.3,1.1){$\scs f$\;};
 \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
  \node at (-.25,1.1) {$\lambda$};
\end{tikzpicture} }; \endxy
\hackcenter{
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
  \draw[color=blue, thick, double distance=1pt, dashed] (Z) to[out=180, in=90] (-1,1.25) ;
  \node[blue] at (-.6,1.2){$\scs g$\;};
  \node at (Y) {\bbullet}; \node at (Z) {\bbullet};
\end{tikzpicture} }
&\;\; = \;\; \delta_{m,0}\onebb_{\onebbl}
&
\text{for $\l<0$ and $m \leq -\l$,}
\\
\hackcenter{
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick,  dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs -1$\;};
  \node at (Y) {\bbullet}; \node at (1,.75) {$\lambda$};
\end{tikzpicture} }
\;\; = \quad
\xy (0,-2)*{
\begin{tikzpicture}[scale=0.9]
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0)
      node[pos=0, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.8) and (-0.5,-0.8) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick,  dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -1$\;};
 \node at (Y) {\bbullet};
  \node at (1,.65) {$\lambda$};
\end{tikzpicture}
\begin{tikzpicture}
  \draw[thick, ->] (-0.5,0) to (-0.5,2);
  \draw[thick, <-] (0.5,0) to (0.5,2);
  \node at (1,1.5) {$\l$};
\end{tikzpicture}}
\quad = \quad
- \;\;
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1);
  \draw[thick, ->] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2);
  \draw[color=blue,  thick, dashed] (Y) -- (X);
  \node at (1,1.5) {$\l$};
\end{tikzpicture} }
\quad + \quad
\sum_{
\xy (0,2)*{\scs f_1+f_2+f_3}; (0,-1)*{\scs = \l-1}; \endxy} (-1)^{f_3} \;\;
 \hackcenter{
\begin{tikzpicture}
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](DOT){}
      node[pos=0.42, shape=coordinate](L){}
      node[pos=0.5, shape=coordinate](M){}
      node[pos=0.58, shape=coordinate](R){};
  \draw[thick, ->]
  (1.9,1) .. controls ++(0,0.6) and ++(0,0.6) .. (1.1,1)
      node[pos=0.05, shape=coordinate](Z){};
  \draw[thick] (1.9,1) .. controls ++(0,-0.6) and ++(-0,-0.6) .. (1.1,1)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
  \draw[color=blue, thick, double distance=1pt, dashed]
    (X) .. controls++(-.1,.5) and ++(-.2,.3) .. (Y)
         node[pos=0.9,right]{$\scs -\l-1$\;};
   \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-.5,.4) and ++(.2,.8) .. (R) ;
   \node[blue] at (1.25,0.8){$\scs $\;};
     \node at (Y) {\bbullet};
     \node at (Z) {\bbullet};
 \draw[thick, <-] (-0.5,2.25) .. controls ++(0,-.8) and ++(0,-.8) .. (0.5,2.25)
      node[pos=0.2, shape=coordinate](tDOT){};
 \draw[color=blue, thick, double distance=1pt, dashed]
   (M) .. controls ++(.4,1.4) and ++(-.5,-1) .. (-1.1,1.8) to[out=90, in=140] (tDOT);
 \draw[color=blue, thick, double distance=1pt, dashed]
    (DOT) .. controls++(-.65,0) and ++(-.25,.3) .. (L);
 \node at (tDOT){\bbullet}; \node at (DOT){\bbullet};
   \node[blue] at (.6,1.4){$\scs f_3$};
   \node[blue] at (-1.35,1.45){$\scs f_1$};
   \node[blue] at (-1.0,.30){$\scs f_2$};
   \node at (1,2) {$\l$};
\end{tikzpicture} }
\end{equation}
\begin{equation}
-\;\;
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1);
  \draw[thick, ->] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2);
  \draw[color=blue,  thick, dashed] (X) -- (0,0);
  \draw[color=blue,  thick, dashed] (Y) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}} \quad = \quad
\hackcenter{\begin{tikzpicture}
  \draw[thick, ->] (-0.5,2) to (-0.5,0);
  \draw[thick, <-] (0.5,2) to (0.5,0);
  \draw[color=blue,  thick, dashed] (0,0) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}}
\end{equation}

\begin{align} \label{eq:lgz-curl}
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1);
  \draw[thick, ->] (-0.5,1) .. controls ++(0,.6) and ++(0,.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[color=blue,  thick, dashed] (X) -- (0,0);
  \draw[color=blue,  thick, double distance=1pt,dashed] (Y) -- (0,2);;
  \node at (1,0.5) {$\l$};
\end{tikzpicture}} &\quad =\quad 0 &
\hackcenter{\begin{tikzpicture}
  \draw[thick] (-0.5,1) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[thick, <-] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2);
  \draw[color=blue,  thick, dashed] (Y) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}
\begin{tikzpicture}
  \draw[thick, <-] (-0.5,0) to (-0.5,2);
  \draw[thick, ->] (0.5,0) to (0.5,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}}
 \quad = \quad - \;\;
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1);
  \draw[thick, ->] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2);
  \draw[color=blue,  thick, dashed]
     (Y) .. controls ++(.1,.4) and ++(.1,.4)  .. (-.6,1.6)
     .. controls ++(0,-.3) and ++(0,.3) ..(0,1)
     .. controls ++(0,-.3) and ++(0,.3) .. (-.6,.4)
     .. controls ++(.1,-.4) and ++(.1,-.4)  .. (X);
\end{tikzpicture} }
\quad + \quad
\sum_{
\xy (0,2)*{\scs f_1+f_2+f_3}; (0,-1)*{\scs = -\l-1}; \endxy} (-1)^{f_3} \;\;
 \hackcenter{
\begin{tikzpicture}
% BOTTOM CAP
  \draw[thick, <-] (0.5,0) .. controls ++(0,0.8) and ++(0,0.8) .. (-0.5,0)
      node[pos=0.15, shape=coordinate](DOT){};
  % BUBBLE
  \draw[thick, ->] (1.1,.75) .. controls ++(-0,0.6) and ++(0,0.6) .. (1.9,.75)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (1.1,.75) .. controls ++(0,-0.6) and ++(0,-0.6) .. (1.9,.75)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed]
    (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l-1$\;};
    %% TOP CUP
  \draw[thick, ->] (0.8,2.25) -- (0.8,2.5);
 \draw[thick] (-0.8,2.25) -- (-0.8,2.5);
 \draw[thick] (0.8,2.25) .. controls ++(0,-.8) and ++(0,-.8) .. (-0.8,2.25)
      node[pos=0.15, shape=coordinate](tDOT){}
      node[pos=0.42, shape=coordinate](RCUP){}
      node[pos=0.5, shape=coordinate](MCUP){}
      node[pos=0.58, shape=coordinate](LCUP){};
 \draw[color=blue, thick, double distance=1pt, dashed]
    (tDOT) ..controls ++(-.3,.3) and ++(0,.4) .. (RCUP) ;
 \draw[color=blue, thick, double distance=1pt, dashed]
    (DOT) .. controls ++(-.3,.2) and ++(0,-.5) .. (-1,1)
     .. controls ++(0,1.7) and ++(.1,.7) .. (MCUP) ;
 \draw[color=blue, thick, double distance=1pt, dashed]
    (Z) .. controls ++(-.3,.4) and ++(0,-.4) .. (-.75,1.5)
    .. controls ++(0,.5) and ++(0,.4) .. (LCUP) ;
 \node at (tDOT){\bbullet};
 \node at (DOT){\bbullet};
 \node at (Y) {\bbullet};
 \node at (Z) {\bbullet};
   \node[blue] at (.5,1.25){$\scs f_3$};
   \node[blue] at (.6,2.35){$\scs f_1$};
   \node[blue] at (-1.0,.40){$\scs f_2$};
   \node at (1,2) {$\l$};
\end{tikzpicture} }
\end{equation}

\begin{equation} -\;\;
\hackcenter{\begin{tikzpicture}
\draw[thick, <-] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1);
  \draw[thick, ->] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2);
   \draw[color=blue,  thick, dashed]
     (Y) .. controls ++(.1,-.5) and ++(-.1,-.5)  .. (-.6,1.5)
     .. controls ++(0,.3) and ++(0,-.4) ..(0,2);
     \draw[color=blue,  thick, dashed]
     (X) .. controls ++(.1,.4) and ++(-.1,.4)  .. (-.6,.5)
     .. controls ++(0,-.3) and ++(0,.4) ..(0,0);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}}
\quad = \quad
\hackcenter{\begin{tikzpicture}
  \draw[thick, ->] (-0.5,0) to (-0.5,2);
  \draw[thick, <-] (0.5,0) to (0.5,2);
  \draw[color=blue,  thick, dashed] (0,0) -- (0,2);
\end{tikzpicture}}
\end{equation}

\begin{align} \label{eq:llz-curl}
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1);
  \draw[thick, ->] (0.5,1) .. controls ++(0,.6) and ++(0,.6) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[color=blue,  thick, dashed]
     (X) .. controls ++(.1,.4) and ++(-.1,.4)  .. (-.6,.5)
     .. controls ++(0,-.3) and ++(0,.4) ..(0,0);
  \node at (-1,0.5) {$\l$};
\end{tikzpicture}} &\quad =\quad 0 &
\hackcenter{\begin{tikzpicture}
  \draw[thick] (-0.5,1) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
  \draw[thick, <-] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2);
  \draw[color=blue,  thick, double distance=1pt,dashed] (X) .. controls ++(0,1.25) and ++(0,-.75) .. (-1,2);
  \draw[color=blue,  thick, dashed] (Y) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}
\begin{tikzpicture}
  \draw[thick, ->] (-0.5,0) to (-0.5,2);
  \draw[thick, <-] (0.5,0) to (0.5,2);
  \node at (1,1.5) {$\l$};
\end{tikzpicture}}
\quad = \quad
- \;\;
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1);
  \draw[thick, ->] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2);
  \draw[color=blue,  thick, dashed] (Y) -- (X);
  \node at (1,1.5) {$\l$};
\end{tikzpicture} }
\qquad \qquad
\hackcenter{\begin{tikzpicture}
  \draw[thick, ->] (-0.5,2) to (-0.5,0);
  \draw[thick, <-] (0.5,2) to (0.5,0);
  \draw[color=blue,  thick, dashed] (0,0) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}} \quad = \quad
- \;\;
\hackcenter{\begin{tikzpicture}
  \draw[thick, <-] (-0.5,0) .. controls (-0.5,0.4) and (0.5,0.6) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
    \draw[thick, ->] (0.5,0) .. controls (0.5,0.4) and (-0.5,0.6) .. (-0.5,1);
  \draw[thick, ->] (-0.5,1) .. controls (-0.5,1.4) and (0.5,1.6) .. (0.5,2)
      node[pos=0.5, shape=coordinate](Y){};
    \draw[thick, <-] (0.5,1) .. controls (0.5,1.4) and (-0.5,1.6) .. (-0.5,2);
  \draw[color=blue,  thick, dashed] (X) -- (0,0);
  \draw[color=blue,  thick, dashed] (Y) -- (0,2);
  \node at (1,0.5) {$\l$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=0.8]
	\draw[thick, <-] (0,0) -- (0,3)
		node[pos=.5, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed] (DOT) [out=-45, in=90] to (.75,0);
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
     \node at (-.8,2) {$\l$};
\end{tikzpicture}}
\quad = \quad
\xy (0,-2)*{
\begin{tikzpicture}[scale=0.8]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT)  to[out=200, in=90] (.25,-1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.3,1.2) {$\l$};
\end{tikzpicture} }; \endxy
\qquad \text{or} \qquad
\hackcenter{
 \begin{tikzpicture} [scale=0.7]
	\draw[thick, <-] (0,0) -- (0,3)
		node[pos=.5, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed]
  (DOT) .. controls ++(.3,-1) and ++(0,-2.5) .. (.75,3);
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
     \node at (-1.2,2) {$\l$};
\end{tikzpicture}}
\quad=\quad
\xy (0,-2)*{
\begin{tikzpicture}[scale=0.8]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT) .. controls ++(-1.4,-2) and ++(.2,-2) .. (2.25,0) to (2.25,1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.3,1.2) {$\l$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
  \draw[thick] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
     node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=0.5, shape=coordinate](Y){}
      node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (.5,0) -- (.5,-1.5);
  \draw[thick, ->] (-1.5,1.5) -- (-1.5,0);
  \draw[color=blue, thick, double distance=1pt, dashed]
   (X) .. controls ++(.1,1) and ++(-.2,1.5).. (Y);
  \draw[color=blue, thick, dashed] (DOT) to[out=120, in=-90] (-0.75,1.5);
   \draw[line width=0mm] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=1](){\bbullet};
    \node at (-.6,-1) {$\l-1$};
\end{tikzpicture}
}
\quad=\quad
\left\{
\begin{array}{ll}
\hackcenter{
 \begin{tikzpicture} [scale=0.7]
	\draw[thick, <-] (0,0) -- (0,3)
		node[pos=.5, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed]
  (DOT) .. controls ++(.3,-1) and ++(0,-2.5) .. (.75,3);
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
     \node at (-1.2,2) {$\l-1$};
\end{tikzpicture}}
\quad+\quad2\quad
\hackcenter{\begin{tikzpicture}[scale=0.7]
	\draw[thick, <-] (-2,-1.5) -- (-2,1.5);
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.9) and (0.5,0.9) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.9) and (0.5,-0.9) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \l$\;};
  \draw[color=blue, thick,  dashed] (Z) to[out=160, in=-90] (-1.25,1.5) ;
  \node[blue] at (-1.25,0.8){$\scs $\;};
  \draw[line width=0mm] (-0.5,0) .. controls (-0.5,0.9) and (0.5,0.9) .. (0.5,0)
    node[pos=0.1]{\bbullet};
  \draw[line width=0mm] (-0.5,0) (-0.5,0) .. controls (-0.5,-0.9) and (0.5,-0.9) .. (0.5,0)
        node[pos=0.1]{\bbullet};
  \node at (.8,-1) {$\lambda+1$};
\end{tikzpicture}} & \l>0, \\ & \\
\hackcenter{
 \begin{tikzpicture} [scale=0.7]
	\draw[thick, <-] (0,0) -- (0,3)
		node[pos=.5, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed]
  (DOT) .. controls ++(.3,-1) and ++(0,-2.5) .. (.75,3);
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
     \node at (-1.2,2) {$\l-1$};
\end{tikzpicture}}
\quad+\quad2\quad
\hackcenter{\begin{tikzpicture}[scale=0.7]
  \draw[thick, <-] (2,-1.5) -- (2,1.5);
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.9) and (-0.5,0.9) .. (-0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[thick] (0.5,0) .. controls (0.5,-0.9) and (-0.5,-0.9) .. (-0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.2, shape=coordinate](Y){};
 %% Draw double blue curvy line
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(-.1,.7) and ++(-.2,.4) .. (Y)
         node[pos=0.9,right]{$\scs -\l$\;};
   \draw[color=blue, thick,  dashed]
    (Z) .. controls ++(-1.4,.7) and ++(.1,-1) .. (2.75,1.5) ;
   \node[blue] at (1.25,0.8){$\scs $\;};
 %% Draw the bullet last so it comes out on top
  \draw[line width=0mm] (0.5,0) .. controls (0.5,-0.9) and (-0.5,-0.9) .. (-0.5,0)
     node[pos=0.2]{\bbullet};
  \draw[line width=0mm] (0.5,0) .. controls (0.5,0.9) and (-0.5,0.9) .. (-0.5,0)
      node[pos=0.1]{\bbullet};
  \node at (3,-1) {$\lambda+1$};
\end{tikzpicture}  }
  & \l<0, \\ & \\
   - \;\; \hackcenter{
 \begin{tikzpicture} [scale=0.7]
	\draw[thick, <-] (0,0) -- (0,3)
		node[pos=.5, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed]
  (DOT) .. controls ++(.3,-1) and ++(0,-2.5) .. (.75,3);
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
     \node at (-1.2,2) {$\l-1$};
\end{tikzpicture}}& \l=0.
\end{array}
\begin{tikzpicture}[scale=0.7]
  \draw[thick] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
     node[pos=0.5, shape=coordinate](X){};
  \draw[thick] (-1.5,0) .. controls (-1.5,-.8) and (-.5,-.8) .. (-.5,0)
      node[pos=0.5, shape=coordinate](Y){}
      node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (.5,0) -- (.5,-1.5);
  \draw[thick, ->] (-1.5,1.5) -- (-1.5,0);
  \draw[color=blue, thick, double distance=1pt, dashed]
   (X) .. controls ++(.1,1) and ++(-.2,1.5).. (Y);
  \draw[color=blue, thick, dashed] (DOT) to[out=120, in=-90] (-0.75,1.5);
    \node at (DOT){\bbullet};
    \node at (-.6,-1) {$\mu$};
\end{tikzpicture}
}
\quad=\quad\gamma_0\quad
\xy (0,-2)*{
  \begin{tikzpicture}[scale=0.7]
  \draw[thick] (0.5,0) .. controls (0.5,0.8) and (-0.5,0.8) .. (-0.5,0);
  \draw[thick] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->-=0.15] (-.5,0) -- (-.5,-1.5);
  \draw[thick, ->] (1.5,1.5) -- (1.5,0);
  \draw[color=blue, thick, dashed]
   (DOT) .. controls ++(-1.4,-2) and ++(.2,-2) .. (2.25,0) to (2.25,1.5);
  \draw[line width=0mm] (1.5,0) .. controls (1.5,-.8) and (.5,-.8) .. (.5,0)
    node[pos=1](){\bbullet};
    \node at (.5,1.2) {$\mu$};
\end{tikzpicture}
}; \endxy
\quad+\quad
\hackcenter{\begin{tikzpicture} [scale=0.7]
  \draw[color=blue, thick, dashed] (.75,1.6) -- (.75,3);
  \draw[thick, <-] (0,0) -- (0,3);
  \node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt]
     () at (.75,1.5) {\small$\gamma_1$};
  \node at (1.3,0.5) {$\mu+2$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[thick] (1,.7) .. controls (1,0) and (0,0) .. (0,.7) to (0,1);
	\draw[thick, ->-=0.1] (0,1) to (0,2) .. controls (0,2.7) and (1,2.7) .. (1,2) [out=-90, in=90] to (1,1.3)
		node[pos=0, shape=coordinate](MDOTS){}
		node[pos=0, below, left](){$\scs m$}
		node[pos=.5, shape=coordinate](CAPTOP){};
	\draw[color=blue, thick, double distance=1pt, dashed] (CAPTOP) -- (.5,3)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\draw[color=blue, thick, dashed] (1.3,1.3) -- (1.3,3);
	\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt] () at (1,1) {\small$\quad\beta\quad$};
	\draw[blue, thick, double distance=1pt, dashed] (MDOTS) [out=135, in=-90] -- (-.5,3)
		node[blue, above, pos=1](){$\scs m$};
	\draw (MDOTS) -- (MDOTS)
		node[pos=0](){\bbullet};
  \node at (2,0.5) {$\mu+2$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[color=blue, thick, double distance=1pt, dashed] (.25,.7) .. controls (.25,1.8) and (.75,1.8) .. (.75,1.4);
	\draw[thick, <-] (1,0) [out=90, in=-90] to (1,1) .. controls (1,1.5) and (.5,1.5) .. (.5,1) .. controls (.5,.5) and (0,.5) .. (0,1) [out=90, in=-90] to (0,2)
		node[pos=0, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed] (DOT) [out=135, in=-90] to (.3, 3);
	\draw[thick] (0,2) .. controls (0,2.5) and (-.5,2.5) .. (-.5,2)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick] (-.5,2) -- (-.5,0)
		node[pos=.25, shape=coordinate](MDOTS){};
	\draw[thick] (-.5,0) .. controls (-.5,-.75) and (1,-.75) .. (1,0);
	\draw[color=blue, thick, double distance=1pt, dashed] (MDOTS) [out=135, in=-90] to (-1,3);
	\draw (-1,3) -- (-1,3)
		node[pos=1, blue, above](){$\scs m$};
	\draw[color=blue, thick, double distance=1pt, dashed] (TOPCAP) -- (-.25,3)
		node[pos=1, blue, above](){$\scs \mu+1$};
		\node at (DOT) {\bbullet};\node at (MDOTS) {\bbullet};
     \node at (.25,-0.1) {$\mu$};
\end{tikzpicture}}
\quad=\quad\gamma_0
\hackcenter{\begin{tikzpicture}
	\draw[thick, <-=0.2] (0,0) [out=90, in=-90] to (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,1) .. controls (.5,.5) and (1,.5) .. (1,1) [out=90, in=-90] to (1,2)
		node[pos=.1, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed] (DOT) [out=-135, in=90] to (.25, .5) .. controls (.25,0) and (1.25,0) .. (1.25,1) [out=80, in=-90] to (1.5,3);
	\draw[thick] (1,2) .. controls (1,2.75) and (-.5,2.75) .. (-.5,2)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick] (-.5,2) -- (-.5,0)
		node[pos=.25, shape=coordinate](MDOTS){};
	\draw[thick] (-.5,0) .. controls (-.5,-.25) and (0,-.25) .. (0,0);
	\draw[color=blue, thick, double distance=1pt, dashed] (TOPCAP) -- (.25,3)
		node[pos=1, blue, above](){$\scs \mu+1$};
	\draw[color=blue, thick, double distance=1pt, dashed] (MDOTS) [out=135, in=-90] to (-1,3);
	\draw (-1,3) -- (-1,3)
		node[pos=1, blue, above](){$\scs m$};
    \node at (DOT) {\bbullet};\node at (MDOTS) {\bbullet};
    \node at (.25,2) {$\mu$};
\end{tikzpicture}}
\quad+\quad
\hackcenter{\begin{tikzpicture}
	\draw[thick, <-] (0,0) -- (0,2);
	\draw[thick] (0,0) .. controls (0,-.5) and (-1,-.5) .. (-1,0);
	\draw[thick] (-1,0) -- (-1,2)
		node[pos=.75, shape=coordinate](MDOTS){};
	\draw[thick] (-1,2) .. controls (-1,2.5) and (0,2.5) .. (0,2)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt]
 () at (.5,1) {\small$\gamma_1$};
	\draw[color=blue, thick, dashed] (.5,1.3) -- (.5,3);
	\draw[color=blue, thick, double distance=1pt, dashed] (MDOTS) [out=135, in=-90] to (-1.5,3);
	\draw (-1.5,3) -- (-1.5,3)
		node[blue, above](){$\scs m$};
	\draw[color=blue, thick, double distance=1pt, dashed] (TOPCAP) -- (-.5,3)
		node[blue, above](){$\scs \mu+1$};
    \node at (MDOTS) {\bbullet};
    \node at (.75,-0.1) {$\mu+2$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[thick, <-=0.2] (0,0) [out=90, in=-90] to (0,1) .. controls (0,1.5) and (.5,1.5) .. (.5,1) .. controls (.5,.5) and (1,.5) .. (1,1) [out=90, in=-90] to (1,2)
		node[pos=.1, shape=coordinate](DOT){};
	\draw[color=blue, thick, dashed] (DOT) [out=-135, in=90] to (.25, .5) .. controls (.25,0) and (1.25,0) .. (1.25,1) [out=80, in=-90] to (1.5,3);
	\draw[thick] (1,2) .. controls (1,2.75) and (-.5,2.75) .. (-.5,2)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick] (-.5,2) -- (-.5,0)
		node[pos=.25, shape=coordinate](MDOTS){};
	\draw[thick] (-.5,0) .. controls (-.5,-.25) and (0,-.25) .. (0,0);
	\draw[color=blue, thick, double distance=1pt, dashed] (TOPCAP) -- (.25,3)
		node[pos=1, blue, above](){$\scs \mu+1$};
	\draw[color=blue, thick, double distance=1pt, dashed] (MDOTS) [out=135, in=-90] to (-1,3);
	\draw (-1,3) -- (-1,3)
		node[pos=1, blue, above](){$\scs m$};
	\draw (DOT) -- (DOT)
		node[pos=0](){\bbullet};
   \node at (MDOTS) {\bbullet};
  \node at (.25,2) {$\mu$};
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}
	\draw[thick] (1,0) .. controls (1,-.7) and (0,-.7) .. (0,0)
		node[pos=.8, shape=coordinate](DOT){};
	\draw[thick, ->] (0,0) .. controls (0,.7) and (1,.7) .. (1,0)
		node[pos=.2, shape=coordinate](DOTS){}
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick, color=blue, double distance=1pt, dashed] (DOTS) [out=135, in=-90] to (-.5,1);
	\draw (-.5,1) -- (-.5,1)
		node[blue, above](){$\scs m$};
	\draw[color=blue, double distance=1pt, dashed, thick] (TOPCAP) -- (.5,1)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\draw[color=blue, dashed, thick] (DOT) [out=-135, in=90] to (-.3,-.5);
	\draw[color=blue, dashed, thick] (-.3,-.5) [out=-90, in=180] to (.5,-.75);
	\draw[color=blue, dashed, thick] (.5,-.75) [out=0, in=-90] to (1.5, 0) [in=-90, out=90] to (1.5,1);
  \node at (DOT) {\bbullet};\node at (DOTS) {\bbullet};
   \node at (.75,-1.1) {$\mu+2$};
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}
	\draw[thick] (1,0) .. controls (1,-.7) and (0,-.7) .. (0,0)
		node[pos=.8, shape=coordinate](DOT){};
	\draw[thick, ->] (0,0) .. controls (0,.7) and (1,.7) .. (1,0)
		node[pos=.2, shape=coordinate](DOTS){}
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick, color=blue, double distance=1pt, dashed] (DOTS) [out=135, in=-90] to (-.5,1);
	\draw (-.5,1) -- (-.5,1)
		node[blue, above](){$\scs m$};
	\draw[color=blue, double distance=1pt, dashed, thick] (TOPCAP) -- (.5,1)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\draw[color=blue, dashed, thick] (DOT) [out=-135, in=90] to (-.5,-1);
	\draw[color=blue, dashed, thick] (-.5,-1) ..  controls (-.5,-1.25) and (0,-1.25) .. (0,-1);
	\draw[color=blue, dashed, thick] (0,-1) [out=90, in=-90] to (-1,0) [out=90, in=-135] to (1,1);
    \node at (DOT) {\bbullet};\node at (DOTS) {\bbullet};
    \node at (.75,-1.1) {$\mu+2$};
\end{tikzpicture}}
\quad=\quad(-1)^{m+\mu}
\hackcenter{\begin{tikzpicture}
	\draw[thick] (1,0) .. controls (1,-.7) and (0,-.7) .. (0,0)
		node[pos=1, shape=coordinate](DOTS){};
	\draw[thick, ->] (0,0) .. controls (0,.7) and (1,.7) .. (1,0)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick, color=blue, double distance=1pt, dashed] (DOTS) [out=135, in=-90] to (-.5,1);
	\draw (-.5,1) -- (-.5,1)
		node[blue, above](){$\scs m+1$};
	\draw[color=blue, double distance=1pt, dashed, thick] (TOPCAP) -- (.5,1)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\node at (DOTS) {\bbullet};
     \node at (.75,-1.1) {$\mu+2$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[thick] (1,0) .. controls (1,-.7) and (0,-.7) .. (0,0)
		node[pos=1, shape=coordinate](DOTS){};
	\draw[thick, ->] (0,0) .. controls (0,.7) and (1,.7) .. (1,0)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick, color=blue, double distance=1pt, dashed] (DOTS) [out=135, in=-90] to (-.5,1);
	\draw (-.5,1) -- (-.5,1)
		node[blue, above](){$\scs m+1$};
	\draw[color=blue, double distance=1pt, dashed, thick] (TOPCAP) -- (.5,1)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\node at (DOTS) {\bbullet};
     \node at (.75,-1) {$\mu+2$};
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}
	\draw[thick] (1,0) .. controls (1,-.7) and (0,-.7) .. (0,0)
		node[pos=1, shape=coordinate](DOTS){};
	\draw[thick, ->] (0,0) .. controls (0,.7) and (1,.7) .. (1,0)
		node[pos=.5, shape=coordinate](TOPCAP){};
	\draw[thick, color=blue, double distance=1pt, dashed] (DOTS) [out=135, in=-90] to (-.5,1);
	\draw (-.5,1) -- (-.5,1)
		node[blue, above](){$\scs m$};
	\draw[color=blue, double distance=1pt, dashed, thick] (TOPCAP) -- (.5,1)
		node[blue, above, pos=1](){$\scs \mu+1$};
	\node at (DOTS) {\bbullet};
	\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt] () at (1.5,0) {\small$\gamma_1$};
	\draw[color=blue, thick, dashed] (1.5,.3) -- (1.5,1);
    \node at (.75,-1) {$\mu+2$};
\end{tikzpicture}
\begin{tikzpicture}
	\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt] () at (1.5,0) {\small$\gamma_1$};
	\draw[color=blue, thick, dashed] (1.5,.3) -- (1.5,1.5);
\end{tikzpicture}}
\quad=\quad2(-1)^{\mu+1}
\hackcenter{\begin{tikzpicture}
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=0.1, shape=coordinate](Y){};
  \draw[thick] (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
      node[pos=0.1, shape=coordinate](Z){};
  \draw[color=blue, thick, double distance=1pt, dashed] (X) .. controls++(0,.65) and ++(-.65,.3) .. (Y) node[pos=0.15,right]{$\scs \mu+1$\;};
  \draw[color=blue, thick,  dashed] (Z) to[bend left] (-1,1) ;
  \node[blue] at (-1.25,0.8){$\scs $\;};
  \draw[line width=0mm] (-0.5,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0.5,0)
    node[pos=0.1]{\bbullet};
  \draw[line width=0mm] (-0.5,0) (-0.5,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0.5,0)
        node[pos=0.1]{\bbullet};
          \node at (1,-0.8) {$\mu+2$};
 \end{tikzpicture}
\begin{tikzpicture} [scale=0.8]
  \draw[thick] (-0.5,1) -- (-0.5,1.5);
  \draw[thick] (-0.5,-0.5) -- (-0.5,0);
  \draw[thick] (1.5,0) -- (1.5,1);
  \draw[thick, ->] (-0.5,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.5) and (-0.5,0.5) .. (-0.5,1);
   \draw[thick, ->] (0.5,1) .. controls ++(0,0.6) and ++(0,0.6) .. (1.5,1);
  \draw[thick, ->] (1.5,0) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,0);
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1.5,1.5);
    \draw[color=blue,  thick, dashed] (1.9,.5) -- (1.9,1.5);
  \node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt] () at (1.5,.5) {\small$\quad\beta\quad$};
\end{tikzpicture}
\begin{tikzpicture} [scale=0.8]
  \draw[thick] (-0.5,1) -- (-0.5,1.5);
  \draw[thick] (-0.5,-1) -- (-0.5,0);
  \draw[thick] (1.5,0) -- (1.5,1);
  \draw[thick] (-0.5,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.5) and (-0.5,0.5) .. (-0.5,1);
   \draw[thick, ->] (0.5,1) .. controls ++(0,0.6) and ++(0,0.6) .. (1.5,1);
  \draw[thick, ->] (1.5,0) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,0);
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1.5,1.5);
  \draw[color=blue,  thick, dashed] (DOT) to [out=170, in=-90] (0 ,1.5);
    \draw[line width=0mm] (-0.5,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (0.5,1)
      node[pos=1]{\bbullet};
        \node at (-1.2,-0.5) {$\mu$};
\end{tikzpicture}}
\quad
= \quad \gamma_0 \;\;
\hackcenter{
\begin{tikzpicture} [scale=0.8]
  \draw[thick] (-0.5,1) -- (-0.5,1.5);
  \draw[thick] (-0.5,-1) -- (-0.5,0);
  \draw[thick] (1.5,0) -- (1.5,1);
  \draw[thick] (-0.5,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){};
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.5) and (-0.5,0.5) .. (-0.5,1);
   \draw[thick, ->] (0.5,1) .. controls ++(0,0.6) and ++(0,0.6) .. (1.5,1);
  \draw[thick, ->] (1.5,0) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,0)
      node[pos=.9, shape=coordinate](DOT){};
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1.5,1.5);
  \draw[color=blue,  thick, dashed]
     (DOT) .. controls ++(-.6,.8) and ++(-1.6,0) .. (1,-1)
      .. controls ++(1.6,0) and ++(0,-1) .. (2.25,1.5);
      \node at (DOT) {\bbullet};
      \node at (-1.2,-0.5) {$\mu$};
\end{tikzpicture} }
\;\; + \;\;
\hackcenter{\begin{tikzpicture} [scale=0.8]
  \draw[thick] (-0.5,1) -- (-0.5,1.5);
  \draw[thick] (-0.5,-1) -- (-0.5,0);
  \draw[thick] (1.5,0) -- (1.5,1);
  \draw[thick] (-0.5,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (0.5,1)
      node[pos=0.5, shape=coordinate](X){}
      node[pos=1, shape=coordinate](DOT){};
  \draw[thick, ->] (0.5,0) .. controls (0.5,0.5) and (-0.5,0.5) .. (-0.5,1);
   \draw[thick, ->] (0.5,1) .. controls ++(0,0.6) and ++(0,0.6) .. (1.5,1);
  \draw[thick, ->] (1.5,0) .. controls ++(0,-0.6) and ++(0,-0.6) .. (0.5,0);
  \draw[color=blue,  thick, dashed] (X) to [out=180, in=-90](-1.5,1.5);
        \node at (-1.2,-0.5) {$\mu$};
    \draw[color=blue, thick, dashed] (2.5,.5) -- (2.5,1.5);
  	\node[draw, thick, fill=blue!20,rounded corners=4pt,inner sep=3pt] () at (2.5,0.5) {\small$\gamma_1$};
\end{tikzpicture}
